Separation and Relative Quasi-convexity Criteria for Relatively Geometric Actions

Bowditch characterized relative hyperbolicity in terms of group actions on fine hyperbolic graphs with finitely many edge orbits and finite edge stabilizers. In this paper, we define generalized fine actions on hyperbolic graphs, in which the peripheral subgroups are allowed to stabilize finite sub-graphs rather than stabilizing a point. Generalized fine actions are useful for studying groups that act relatively geometrically on a CAT(0) cube complex, which were recently defined by the first two authors. Specifically, we show that a group acting relatively geometrically on a CAT(0) cube complex admits a generalized fine action on the one-skeleton of the cube complex. For generalized fine actions, we prove a criterion for relative quasiconvexity as subgroups that cocompactly stabilize quasi-convex sub-graphs, generalizing a result of Martinez-Pedroza and Wise in the setting of fine hyperbolic graphs. As an application, we obtain a characterization of boundary separation in generalized fine graphs and use it to prove that Bowditch boundary points in relatively geometric actions are always separated by a hyperplane stabilizer.

==> closedsubbdd.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'closedsubbdd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.84604435bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66205346)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{closedsubbdd.pdf}}%
    \put(0.25420285,0.01207359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_0$}}}%
    \put(0.96502073,0.02962899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.16048364,0.64739193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{closedsubbdd.pdf}}%
    \put(0.30943671,0.33745788){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.20335188,0.50449785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{closedsubbdd.pdf}}%
    \put(0.23856504,0.34450756){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\eta_T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{closedsubbdd.pdf}}%
    \put(0.90136763,0.0036468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{T,h}$}}}%
    \put(0.13303143,0.49969471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{T,\tau}$}}}%
    \put(0.18803363,0.31725896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.19400487,0.27171158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0$}}}%
    \put(0.21565059,0.1787765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{closedsubbdd.pdf}}%
    \put(0.23365793,0.23421302){\color[rgb]{0,0.56470588,0}\makebox(0,0)[lb]{\smash{$<\delta$}}}%
    \put(0.26330843,0.17210446){\color[rgb]{0,0.56470588,0}\makebox(0,0)[lb]{\smash{$<\delta$}}}%
    \put(0.31313885,0.1875499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{T,1}$}}}%
    \put(0.27575719,0.25566623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{T,0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{closedsubbdd.pdf}}%
    \put(0.33921418,0.20134798){\color[rgb]{1,0,1}\makebox(0,0)[lb]{\smash{$<2\delta$}}}%
    \put(0.25968014,0.29183973){\color[rgb]{1,0,1}\makebox(0,0)[lb]{\smash{$<2\delta$}}}%
    \put(-0.0035192,0.22041136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9\delta<d(y_0,y_1)<10\delta$}}}%
    \put(0.35916354,0.27655279){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$<16\delta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{closedsubbdd.pdf}}%
  \end{picture}%
\endgroup%

